MCBeth: A Measurement Based Quantum Programming Language

Gate-based quantum programming languages are ubiquitous but measurement-based languages currently exist only on paper. This work introduces MCBeth, a quantum programming language which allows programmers to directly represent, program, and simulate measurement-based and cluster state computation by building upon the measurement calculus. While MCBeth programs are meant to be executed directly on hardware, to take advantage of current machines we also provide a compiler to gate-based instructions. We argue that there are clear advantages to measurement-based quantum computation compared to gate-based when it comes to implementing common quantum algorithms and distributed quantum computation.

==> distfigs.tex <==

%% Putting this in the order which it appears.
  \begin{figure}[H]
    \centering
    \scalebox{0.7}{%
    \begin{tikzpicture}
      \begin{axis}[
        title={Runtime of Distributed Cluster Simulation},
        xlabel={Number of qubits per subsystem},
        ylabel={Number of subsystems},
        zlabel={Execution time in seconds},
        x dir=reverse,
      ]
      \addplot3[
          surf,
      ] 
      coordinates {
        (1, 1, 0.000396)
        (2, 1, 0.000182)
        (3, 1, 0.000186)
        (4, 1, 0.000163)
        (5, 1, 0.000151)
        (6, 1, 0.000116)
        (7, 1, 0.012198)
        (8, 1, 0.039812)
        (9, 1, 0.174244)
        (10, 1, 0.902514)

        (1, 2, 0.000342)
        (2, 2, 0.000694)
        (3, 2, 0.000324)
        (4, 2, 0.000397)
        (5, 2, 0.001452)
        (6, 2, 0.007304)
        (7, 2, 0.024862)
        (8, 2, 0.06954)
        (9, 2, 0.335245)
        (10, 2, 1.685161)

        (1, 3, 0.000952)
        (2, 3, 0.001495)
        (3, 3, 0.001631)
        (4, 3, 0.001676)
        (5, 3, 0.010795)
        (6, 3, 0.018736)
        (7, 3, 0.021325)
        (8, 3, 0.121542)
        (9, 3, 0.597372)
        (10, 3, 2.690226)

        (1, 4, 0.000852)
        (2, 4, 0.004372)
        (3, 4, 0.002776)
        (4, 4, 0.006248)
        (5, 4, 0.014803)
        (6, 4, 0.028682)
        (7, 4, 0.067125)
        (8, 4, 0.18675)
        (9, 4, 0.793009)
        (10, 4, 3.637459)

        (1, 5, 0.00124)
        (2, 5, 0.002796)
        (3, 5, 0.004844)
        (4, 5, 0.006785)
        (5, 5, 0.019122)
        (6, 5, 0.032683)
        (7, 5, 0.080468)
        (8, 5, 0.235182)
        (9, 5, 1.002712)
        (10, 5, 4.839309)

        (1, 6, 0.001379)
        (2, 6, 0.003309)
        (3, 6, 0.004948)
        (4, 6, 0.01301)
        (5, 6, 0.019803)
        (6, 6, 0.044572)
        (7, 6, 0.105332)
        (8, 6, 0.273205)
        (9, 6, 1.231518)
        (10, 6, 5.830352)

        (1, 7, 0.001478)
        (2, 7, 0.003312)
        (3, 7, 0.00423)
        (4, 7, 0.017226)
        (5, 7, 0.028057)
        (6, 7, 0.051243)
        (7, 7, 0.138705)
        (8, 7, 0.34399)
        (9, 7, 1.491673)
        (10, 7, 6.848694)

        (1, 8, 0.001811)
        (2, 8, 0.006213)
        (3, 8, 0.012076)
        (4, 8, 0.016111)
        (5, 8, 0.028442)
        (6, 8, 0.056722)
        (7, 8, 0.161498)
        (8, 8, 0.46985)
        (9, 8, 1.886204)
        (10, 8, 7.76505)

        (1, 9, 0.00207)
        (2, 9, 0.010973)
        (3, 9, 0.012822)
        (4, 9, 0.014285)
        (5, 9, 0.034208)
        (6, 9, 0.059563)
        (7, 9, 0.160437)
        (8, 9, 0.428775)
        (9, 9, 2.205881)
        (10, 9, 8.815954)

        (1, 10, 0.001865)
        (2, 10, 0.010617)
        (3, 10, 0.010951)
        (4, 10, 0.020509)
        (5, 10, 0.04917)
        (6, 10, 0.069592)
        (7, 10, 0.164654)
        (8, 10, 0.631766)
        (9, 10, 2.251892)
        (10, 10, 10.305388)

      };
      \end{axis}
    \end{tikzpicture}
    }
    \caption{Distributed Simulation}
    \label{fig:dist}
  \end{figure}

